Dynamic Modeling of Branched Robots using Modular Composition

When modeling complex robot systems such as branched robots, whose kinematic structures are a tree, current techniques often require modeling the whole structure from scratch, even when partial models for the branches are available. This paper proposes a systematic modular procedure for the dynamic modeling of branched robots comprising several subsystems, each composed of an arbitrary number of rigid bodies, providing the final dynamic model by reusing previous models of each branch. Unlike previous approaches, the proposed strategy is applicable even if some subsystems are regarded as black boxes, requiring only twists and their time derivatives, and wrenches at the connection points between those subsystems. To help in the model composition, we also propose a weighted directed graph representation where the weights encode the propagation of twists and their time derivatives, and wrenches between the subsystems. A simple linear operation on the graph interconnection matrix provides the dynamics of the whole system. Numerical results using a 24-DoF fixed-base branched robot composed of eight subsystems show that the proposed formalism is as accurate as a state-of-the-art library for robotic dynamic modeling. Additional results using a 30-DoF holonomic branched mobile manipulator composed of three subsystems demonstrate the fidelity of our model to a modern robotics simulator and its capability of dealing with black box subsystems. To further illustrate how the derived dynamic model can be used in closed-loop control, we also present a simple formulation of a model-based wrench-driven pose control for branched robots.

==> images/BM_TRO2023.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/BM_TRO2023.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{236.99998991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.49367093)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/BM_TRO2023.pdf}}%
    \put(0.48108124,0.72596594){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First link of\end{tabular}}}}%
    \put(0.48108124,0.68954743){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsystem 7\end{tabular}}}}%
    \put(0.33709734,0.96555525){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Second link of\end{tabular}}}}%
    \put(0.33709734,0.92913637){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsystem 1\end{tabular}}}}%
    \put(0.38687345,0.47726607){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.27368349,0.82338798){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.07864833,0.68444956){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.34219191,1.19246488){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.28035052,0.5181238){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.55349779,0.15637687){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.71625744,0.64777427){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.53698818,0.40488001){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.04185714,0.22311574){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Root of the\end{tabular}}}}%
    \put(0.6096314,1.0268068){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First link of\end{tabular}}}}%
    \put(0.6096314,0.99038856){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsystem 1\end{tabular}}}}%
    \put(0.02728481,0.99023772){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First link of\end{tabular}}}}%
    \put(0.02728481,0.95381938){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsystem 2\end{tabular}}}}%
    \put(0.00521962,0.54720167){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First link of\end{tabular}}}}%
    \put(0.00521962,0.51078334){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsystem 5\end{tabular}}}}%
    \put(0.04185714,0.17906622){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kinematic tree\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/BM_TRO2023.pdf}}%
  \end{picture}%
\endgroup%


==> images/BM_TRO2023_graph_representation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/BM_TRO2023_graph_representation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{528.29752764bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53332715)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.49079004,0.28781114){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.45769928,0.36516386){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\w 1{1,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.49094574,0.21370784){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{1,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.29469552,0.18538745){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.21676423,0.26274058){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 3{1,3}{3,3}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.29522468,0.11104652){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{3,3}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.30273171,0.40891972){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$5$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.22480042,0.48627269){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 5{1,5}{5,5}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.30326087,0.3345787){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{5,5}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.07731366,0.40891967){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$6$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(-0.00061762,0.48627272){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 6{5,6}{6,6}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.07784282,0.33457865){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{6,6}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.68943911,0.19433432){\color[rgb]{0,0,0}\rotatebox{-25.946728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.65220008,0.29763012){\color[rgb]{0,0,0}\rotatebox{-25.946728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 2{1,2}{2,2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.65804294,0.12694633){\color[rgb]{0,0,0}\rotatebox{-25.946728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{2,2}$\end{tabular}}}}}%
    \put(0.60407536,0.27694322){\color[rgb]{0,0,0}\rotatebox{-25.42480898}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{2,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.57394301,0.20682985){\color[rgb]{0,0,0}\rotatebox{-25.42480898}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{1,2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.89387048,0.09731257){\color[rgb]{0,0,0}\rotatebox{-25.946728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$4$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.85663143,0.20060833){\color[rgb]{0,0,0}\rotatebox{-25.946728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 4{2,4}{4,4}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.86247427,0.0299245){\color[rgb]{0,0,0}\rotatebox{-25.946728}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{4,4}$\end{tabular}}}}}%
    \put(0.80679219,0.18073516){\color[rgb]{0,0,0}\rotatebox{-25.42480898}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{4,2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.77665984,0.11062178){\color[rgb]{0,0,0}\rotatebox{-25.42480898}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{2,4}$\end{tabular}}}}}%
    \put(0.18874984,0.44836964){\color[rgb]{0,0,0}\rotatebox{-0.03609998}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{6,5}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.19158928,0.37210837){\color[rgb]{0,0,0}\rotatebox{-0.03609998}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{5,6}$\end{tabular}}}}}%
    \put(0.41843503,0.38972108){\color[rgb]{0,0,0}\rotatebox{-40.161081}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{5,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.37145907,0.32957872){\color[rgb]{0,0,0}\rotatebox{-40.161081}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{1,5}$\end{tabular}}}}}%
    \put(0.37684712,0.25457463){\color[rgb]{0,0,0}\rotatebox{32.636165}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{3,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.42040563,0.19191284){\color[rgb]{0,0,0}\rotatebox{32.636165}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{1,3}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.69921678,0.37404492){\color[rgb]{0,0,0}\rotatebox{20.340673}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$7$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.5988193,0.41850965){\color[rgb]{0,0,0}\rotatebox{20.340673}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 7{1,7}{7,7}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.72766667,0.30237822){\color[rgb]{0,0,0}\rotatebox{16.954276}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{7,7}$\end{tabular}}}}}%
    \put(0.58051587,0.36942887){\color[rgb]{0,0,0}\rotatebox{20.86259202}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{7,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.61037218,0.29919751){\color[rgb]{0,0,0}\rotatebox{20.86259202}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{1,7}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.91061605,0.45476496){\color[rgb]{0,0,0}\rotatebox{20.340673}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$8$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.81021863,0.49922962){\color[rgb]{0,0,0}\rotatebox{20.340673}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 8{7,8}{8,8}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.9376291,0.38550332){\color[rgb]{0,0,0}\rotatebox{20.340673}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{8,8}$\end{tabular}}}}}%
    \put(0.79014228,0.44947199){\color[rgb]{0,0,0}\rotatebox{20.8625918}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{8,7}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{images/BM_TRO2023_graph_representation.pdf}}%
    \put(0.81999859,0.37924063){\color[rgb]{0,0,0}\rotatebox{20.8625918}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{7,8}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1150.69720459bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57996598)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.02227927,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $0$\end{tabular}}}}%
    \put(0.11926394,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $1$\end{tabular}}}}%
    \put(0.21624861,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $2$\end{tabular}}}}%
    \put(0.31323332,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $3$\end{tabular}}}}%
    \put(0.41021799,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $4$\end{tabular}}}}%
    \put(0.50720266,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $5$\end{tabular}}}}%
    \put(0.60418738,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $6$\end{tabular}}}}%
    \put(0.70117201,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $7$\end{tabular}}}}%
    \put(0.79815672,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $8$\end{tabular}}}}%
    \put(0.89514135,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $9$\end{tabular}}}}%
    \put(0.98951895,0.02428982){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $10$\end{tabular}}}}%
    \put(0.4641857,-0.01047174){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{Time (s)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(-0.02714726,0.04894877){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $-1$\end{tabular}}}}%
    \put(-0.0075939,0.11453401){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $0$\end{tabular}}}}%
    \put(-0.0075939,0.18011924){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $1$\end{tabular}}}}%
    \put(-0.0075939,0.24570448){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $2$\end{tabular}}}}%
    \put(-0.0075939,0.31128972){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $3$\end{tabular}}}}%
    \put(-0.0075939,0.37687496){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $4$\end{tabular}}}}%
    \put(-0.0075939,0.4424602){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $5$\end{tabular}}}}%
    \put(-0.0075939,0.50804544){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $6$\end{tabular}}}}%
    \put(-0.0075939,0.57363067){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $7$\end{tabular}}}}%
    \put(-0.01867414,0.14019807){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{Generalized forces (N or Nm)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.26364135,0.49411739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CMC}=0.9938$\end{tabular}}}}%
    \put(0.32200027,0.08989634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CMC}=0.9888$\end{tabular}}}}%
    \put(0.42001588,0.12895807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CMC}=0.9999$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.80800763,0.56706865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CoppeliaSim}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.80800763,0.53741272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{dqNEMC}$\end{tabular}}}}%
    \put(0.80800763,0.50771859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{sv2NE}$\end{tabular}}}}%
    \put(0.58214736,0.53743372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{17th joint}$\end{tabular}}}}%
    \put(0.58192967,0.56708965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{23rd joint}$\end{tabular}}}}%
    \put(0.58192967,0.50777778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{15th joint}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/BM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
  \end{picture}%
\endgroup%


==> images/BM_TRO2023_subsystems1and2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/BM_TRO2023_subsystems1and2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{198.60121599bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.0075047)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/BM_TRO2023_subsystems1and2.pdf}}%
    \put(0.36742668,0.59100034){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.48125611,0.12433461){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/BM_TRO2023_subsystems1and2.pdf}}%
    \put(0.59251323,0.27401545){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Root of the\end{tabular}}}}%
    \put(0.59251323,0.22144913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}kinematic tree\end{tabular}}}}%
    \put(0.03247318,0.65737758){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Second link of\end{tabular}}}}%
    \put(0.03247318,0.61391779){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsystem 1\end{tabular}}}}%
    \put(0.58581402,0.82023599){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}First link of\end{tabular}}}}%
    \put(0.58581402,0.77677621){\color[rgb]{0,0,0.01176471}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}subsystem 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/BM_TRO2023_subsystems1and2.pdf}}%
  \end{picture}%
\endgroup%


==> images/MBM_TRO2023_graph_representation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/MBM_TRO2023_graph_representation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{292.11662473bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29149584)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/MBM_TRO2023_graph_representation.pdf}}%
    \put(0.05872818,0.1379563){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/MBM_TRO2023_graph_representation.pdf}}%
    \put(-0.00111698,0.27785007){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\w 1{1,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/MBM_TRO2023_graph_representation.pdf}}%
    \put(0.05900977,0.00393932){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{1,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/MBM_TRO2023_graph_representation.pdf}}%
    \put(0.87798928,0.14120947){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/MBM_TRO2023_graph_representation.pdf}}%
    \put(0.75245391,0.28110364){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\wadd 3{2,3}{3,3}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/MBM_TRO2023_graph_representation.pdf}}%
    \put(0.87894627,0.00676271){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{3,3}$\end{tabular}}}}}%
    \put(0.46977419,0.14120978){\color[rgb]{0,0,0}\rotatebox{-0.5580185}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}}%
    \put(0.26111184,0.2099879){\color[rgb]{0,0,0}\rotatebox{-0.03609998}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\mathring{\dq{\mymatrix{\Gamma}}}_{2,1}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/MBM_TRO2023_graph_representation.pdf}}%
    \put(0.6786444,0.06394748){\color[rgb]{0,0,0}\rotatebox{2.636165}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dq{\Xi}_{2,3}$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/MBM_TRO2023_joint_torques_10_seconds_simulation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/MBM_TRO2023_joint_torques_10_seconds_simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1180.54293823bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56541533)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/MBM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(-0.006262,0.04771128){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $-2$\end{tabular}}}}%
    \put(-0.006262,0.098853){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $-1$\end{tabular}}}}%
    \put(0.01533823,0.14999472){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $0$\end{tabular}}}}%
    \put(0.01533823,0.20113645){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $1$\end{tabular}}}}%
    \put(0.01533823,0.25227817){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $2$\end{tabular}}}}%
    \put(0.01533823,0.30341989){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $3$\end{tabular}}}}%
    \put(0.01533823,0.35456161){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $4$\end{tabular}}}}%
    \put(0.01533823,0.40570334){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $5$\end{tabular}}}}%
    \put(0.01533823,0.45684506){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $6$\end{tabular}}}}%
    \put(0.01533823,0.50798679){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $7$\end{tabular}}}}%
    \put(0.01533823,0.55912851){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $8$\end{tabular}}}}%
    \put(0.00707932,0.13665368){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{Generalized forces (N or Nm)}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/MBM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.12704497,0.08629495){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CMC}=0.9879$\end{tabular}}}}%
    \put(0.20461627,0.16469656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CMC}=0.9498$\end{tabular}}}}%
    \put(0.75440866,0.18081829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CMC}=1.0000$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/MBM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.79058049,0.53532229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{CoppeliaSim}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/MBM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.79058049,0.50641612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{dqNEMC}$\end{tabular}}}}%
    \put(0.37983995,0.50643659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $z\text{-axis of the mobile base}$\end{tabular}}}}%
    \put(0.37962777,0.53534276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{2nd joint  of subsystem 3}$\end{tabular}}}}%
    \put(0.37962777,0.47753038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{1st joint of subsystem 3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/MBM_TRO2023_joint_torques_10_seconds_simulation.pdf}}%
    \put(0.03718632,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $0$\end{tabular}}}}%
    \put(0.13171907,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $1$\end{tabular}}}}%
    \put(0.22625184,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $2$\end{tabular}}}}%
    \put(0.32078464,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $3$\end{tabular}}}}%
    \put(0.41531741,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $4$\end{tabular}}}}%
    \put(0.50985017,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $5$\end{tabular}}}}%
    \put(0.60438298,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $6$\end{tabular}}}}%
    \put(0.69891571,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $7$\end{tabular}}}}%
    \put(0.79344851,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $8$\end{tabular}}}}%
    \put(0.88798124,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $9$\end{tabular}}}}%
    \put(0.97997288,0.02206762){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $10$\end{tabular}}}}%
    \put(0.46792074,-0.01181512){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{Time (s)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1252.18157959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50729585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.0731442,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $0$\end{tabular}}}}%
    \put(0.20046483,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $5$\end{tabular}}}}%
    \put(0.32538973,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $10$\end{tabular}}}}%
    \put(0.45271036,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $15$\end{tabular}}}}%
    \put(0.58003104,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $20$\end{tabular}}}}%
    \put(0.70735172,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $25$\end{tabular}}}}%
    \put(0.83467235,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $30$\end{tabular}}}}%
    \put(0.96199299,-0.00726236){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $35$\end{tabular}}}}%
    \put(0.4792359,-0.03681082){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{Time (s)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.01933814,0.01899181){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $0$\end{tabular}}}}%
    \put(0.01155173,0.1797113){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $0.5$\end{tabular}}}}%
    \put(0.01933814,0.34043086){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $1$\end{tabular}}}}%
    \put(0.01155173,0.50115034){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $1.5$\end{tabular}}}}%
    \put(0.00676009,0.23850898){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\norm{\widetilde{\myvec y}}_{2}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.7227106,0.49670637){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{4th end-effector}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.7227106,0.46830412){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{5th end-effector}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.7227106,0.44109978){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{7th end-effector}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.7227106,0.41389551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{9th end-effector}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.7227106,0.38499413){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{10th end-effector}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
    \put(0.7227106,0.35739047){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{35}{60} $\text{Total error}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/MBM_TRO2023_norm_error_leaf_end-effectors_35_seconds_simulation.pdf}}%
  \end{picture}%
\endgroup%


==> images/equal_sign.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/equal_sign.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{176.50749387bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28641289)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/equal_sign.pdf}}%
  \end{picture}%
\endgroup%


==> images/plus_sign.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/plus_sign.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.12356255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46945813)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/plus_sign.pdf}}%
  \end{picture}%
\endgroup%


==> images/trasmission_of_twists.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/trasmission_of_twists.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1614.55839382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61803279)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/trasmission_of_twists.pdf}}%
    \put(0.85162838,0.39146043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{60}{60} $a_{i}$\end{tabular}}}}%
    \put(0.1272112,0.15426904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $\text{Areas influenced by the twist}$\end{tabular}}}}%
    \put(0.1272112,0.12900244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $\text{at the connection point } a_{i}$\end{tabular}}}}%
    \put(0.85162838,0.34280625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{60}{60} $b_{i,j_{i,1}}$\end{tabular}}}}%
    \put(0.85162838,0.29415218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{60}{60} $b_{i,j_{i,2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/trasmission_of_twists.pdf}}%
    \put(0.04955779,0.30592607){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $p_{i}$\end{tabular}}}}%
    \put(0.70909694,0.37088425){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $i$\end{tabular}}}}%
    \put(0.92355066,0.58926253){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $j_{i,1}$\end{tabular}}}}%
    \put(0.66108753,0.1113565){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $j_{i,2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/trasmission_of_wrenches.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'images/trasmission_of_wrenches.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1614.55839382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61803279)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/trasmission_of_wrenches.pdf}}%
    \put(0.85162838,0.39146043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{60}{60} $a_{i}$\end{tabular}}}}%
    \put(0.1272112,0.15426904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $\text{Areas influenced by the wrench}$\end{tabular}}}}%
    \put(0.1272112,0.12900244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $\text{at the connection point } b_{i,j_{i,1}}$\end{tabular}}}}%
    \put(0.85162838,0.34280625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{60}{60} $b_{i,j_{i,1}}$\end{tabular}}}}%
    \put(0.85162838,0.29415218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{60}{60} $b_{i,j_{i,2}}$\end{tabular}}}}%
    \put(0.1272112,0.09225111){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $\text{Areas influenced by the wrench}$\end{tabular}}}}%
    \put(0.1272112,0.06698451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $\text{at the connection point } b_{i,j_{i,2}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/trasmission_of_wrenches.pdf}}%
    \put(0.04955757,0.30592607){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $p_{i}$\end{tabular}}}}%
    \put(0.92355013,0.58926274){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $j_{i,1}$\end{tabular}}}}%
    \put(0.70909758,0.37088446){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $i$\end{tabular}}}}%
    \put(0.66108667,0.1113565){\color[rgb]{1,0.07843137,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{50}{60} $j_{i,2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

